A High-Performance Parallel Algorithm for Multi-Objective Integer Optimization

Multi-objective integer optimization problems are hard to solve, mainly because the number of nondominated images is often extremely large. We present the first exact algorithm, called PEA, that fully utilizes the multicore architecture of modern hardware. By exploiting the structure of the parameter set of the underlying scalarization, PEA can use a high number of threads while avoiding the usual pitfalls of parallel computing. It is highly scalable and easy to implement. As a result, PEA can solve much larger instances than previous state-of-the-art algorithms. Besides, PEA has a sound theoretical foundation. Unlike other existing parallel algorithms, it always solves the same number of scalarization problems as comparable sequential algorithms. We demonstrate the potential of PEA in a computational study.

==> figures/fig_proj_3D.tex <==
\begin{figure}[ht]
\centering
			\begin{tikzpicture}[scale = 1]
			
			\begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=250pt,
				xmin=0,xmax=8,
				ymin=0,ymax=8,
				xtick ={5},
				ytick={5},
				xlabel={$f_1$},
				ylabel={$f_2$},	every axis x label/.style={
					at={(axis cs: 8,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,8,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
                \filldraw [fill=i4,draw=black] (axis cs: 3,3) rectangle (axis cs: 19,10);
				\filldraw [fill=i3,draw=black] (axis cs: 6,2) rectangle (axis cs: 19,10);
				\filldraw [fill=i2,draw=black] (axis cs: 2,6) rectangle (axis cs: 19,10);
	
				\filldraw [fill=i1,draw=black] (axis cs: 5,4) rectangle (axis cs: 19,10);	
				\filldraw [fill=dummy,draw=black] (axis cs: 1,7) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 7,1) rectangle (axis cs: 19,10);
                \addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(3.5,3.5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(3.5,3.5)} ;;
                %\node[] at (axis cs: 4.1,4) {\small{$(y^4_1+\delta,y^4_2+\delta)$}};
                \draw[-latex,dashed,thick] (axis cs: 3.5,3.5) -- (axis cs: 6,3.5);
                \draw[-latex,dashed,thick] (axis cs: 6,3.5) -- (axis cs: 6,4);

                \addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,4)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,4)} ;;
                \node[] at (axis cs: 6,4.5) {\small{$\e(\Y(y^4))$}};
			\end{axis}
     \node[rectangle,fill=i1,draw=black] (y1) at (8,5){};
		\node[right = of y1,xshift=-1cm] {$E(y^1)$};
		
		\node[rectangle,fill=i2,draw=black, below= of y1,yshift=0.5cm] (y2) {};
		\node[right = of y2,xshift=-1cm] {$E(y^2)$};
		
		\node[rectangle,fill=i3,draw=black, below= of y2,yshift=0.5cm] (y3) {};
		\node[right = of y3,xshift=-1cm] {$E(y^3)$};
		
		\node[rectangle,fill=i4,draw=black, below= of y3,yshift=0.5cm] (y4) {};
		\node[right = of y4,xshift=-1cm] {$E(y^4)$};
	\end{tikzpicture}

	%\caption{The image set}
	\caption{We consider a tri-objective problem for which the nondominated set is given by $Y_N = \left\{ y^1= (5,4,1)^\top, y^2=(2,6,2)^\top, y^3=(6,2,4)^\top, y^4=(3,3,5)^\top\right\}.$ Then, the construction of $\Y(y^4)$ as in the proof of \Cref{thm: viable combination construction} can be interpreted as follows: Starting with $(y^4_1+\delta,y^4_2+\delta)$, we shoot a ray in direction $(1,0)$ until we ``hit'' the first epsilon-component, $\E{y^3}$. Then,  we ``shoot'' another ray in direction $(0,1)$ until we hit another epsilon component, $\E{y^1}$. Thus, $\Y(y^4)=(y^3,y^1)$.}
	\label{fig: finding vc}

\end{figure}

==> figures/fig_proj_3D_permutations.tex <==
\begin{figure}[!ht]
	\centering
	\subfloat[$\sigma=(1,2,3)$]{
    \begin{tikzpicture}[scale = 1]
			
			\begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=225pt,
				xmin=0,xmax=8,
				ymin=0,ymax=8,
				xtick ={5},
				ytick={5},
				xlabel={$f_1$},
				ylabel={$f_2$},	every axis x label/.style={
					at={(axis cs: 8,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,8,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
    
                \filldraw [fill=i6,draw=black] (axis cs: 5,2) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 5,2) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i5,draw=black,] (axis cs: 2,5) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 2,5) rectangle (axis cs: 19,10);
                \filldraw [pattern=north east lines] (axis cs: 2,5) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i4,draw=black] (axis cs: 3,3) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 3,3) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i3,draw=black] (axis cs: 6,2) rectangle (axis cs: 19,10);              
				\filldraw [fill=i2,draw=black] (axis cs: 2,6) rectangle (axis cs: 19,10);
				\filldraw [fill=i1,draw=black] (axis cs: 5,4) rectangle (axis cs: 19,10);
	
				\filldraw [fill=dummy,draw=black] (axis cs: 1,7) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 7,1) rectangle (axis cs: 19,10); 


			\end{axis}

	\end{tikzpicture}
 
    }
	\subfloat[$\sigma=(3,1,2)$]{
    \begin{tikzpicture}
        \begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=225pt,
				xmin=0,xmax=8,
				ymin=0,ymax=8,
				xtick ={5},
				ytick={5},
				xlabel={$f_1$},
				ylabel={$f_3$},	every axis x label/.style={
					at={(axis cs: 8,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,8,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
                \filldraw [fill=i2,draw=black] (axis cs: 2,3) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i5,draw=black] (axis cs: 2,5) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 2,5) rectangle (axis cs: 19,10);
                \filldraw [pattern=north east lines] (axis cs: 2,5) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i1,draw=black] (axis cs: 5,2) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i4,draw=black] (axis cs: 3,5) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 3,5) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i3,draw=black] (axis cs: 6,4) rectangle (axis cs: 19,10);
                
                \filldraw [fill=i6,draw=black] (axis cs: 5,6) rectangle (axis cs: 19,10);
                \filldraw [pattern=north west lines] (axis cs: 5,6) rectangle (axis cs: 19,10);
	               
				\filldraw [fill=dummy,draw=black] (axis cs: 1,7) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 7,1) rectangle (axis cs: 19,10);  
    

			\end{axis}

	\end{tikzpicture}
 }\\
 \subfloat[$\sigma=(3,2,1)$]{
    \begin{tikzpicture}
        \begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=225pt,
				xmin=0,xmax=8,
				ymin=0,ymax=8,
				xtick ={5},
				ytick={5},
				xlabel={$f_3$},
				ylabel={$f_2$},	every axis x label/.style={
					at={(axis cs: 8,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,8,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
				\filldraw [fill=i3,draw=black] (axis cs: 4,2) rectangle (axis cs: 19,10);
				\filldraw [fill=i1,draw=black] (axis cs: 2,4) rectangle (axis cs: 19,10);
				
				\filldraw [fill=i6,draw=black] (axis cs: 6,2) rectangle (axis cs: 19,10);
				\filldraw [pattern=north west lines] (axis cs: 6,2) rectangle (axis cs: 19,10);
				
				\filldraw [fill=i4,draw=black] (axis cs: 5,3) rectangle (axis cs: 19,10);
				\filldraw [pattern=north west lines] (axis cs: 5,3) rectangle (axis cs: 19,10);
				
				\filldraw [fill=i2,draw=black] (axis cs: 3,6) rectangle (axis cs: 19,10);
				
				\filldraw [fill=i5,draw=black] (axis cs: 5,5) rectangle (axis cs: 19,10);
				\filldraw [pattern=north west lines] (axis cs: 5,5) rectangle (axis cs: 19,10);
				\filldraw [pattern=north east lines] (axis cs: 5,5) rectangle (axis cs: 19,10);
				
				\filldraw [fill=dummy,draw=black] (axis cs: 1,7) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 7,1) rectangle (axis cs: 19,10);  

			\end{axis}
        
	\end{tikzpicture}
 }
 \subfloat{
\begin{tikzpicture}
    \node[rectangle,fill=i1,draw=black] (y1) at (7,6){};
        \node[right = of y1,xshift=-1cm] {$E_\sigma(y^1)$};
        
        \node[rectangle,fill=i2,draw=black, below= of y1,yshift=0.5cm] (y2) {};
        \node[right = of y2,xshift=-1cm] {$E_\sigma(y^2)$};
        
        \node[rectangle,fill=i3,draw=black, below= of y2,yshift=0.5cm] (y3) {};
        \node[right = of y3,xshift=-1cm] {$E_\sigma(y^3)$};
        
        \node[rectangle,fill=i4,draw=black, below= of y3,yshift=0.5cm] (y4) {};
        \node[right = of y4,xshift=-1cm] {$E_\sigma(y^4)$};
        
        \node[rectangle,fill=i5,draw=black, below= of y4,yshift=0.5cm] (y5) {};
        \node[right = of y5,xshift=-1cm] {$E_\sigma(y^5)$};
        
        \node[rectangle,fill=i6,draw=black, below= of y5,yshift=0.5cm] (y6) {};
        \node[right = of y6,xshift=-1cm] {$E_\sigma(y^6)$};

        \node[draw,rectangle,pattern=north west lines, right= of y1, xshift=1cm] (Y2) {};
        \node[right = of Y2,xshift=-1cm] {$Y_N(2)$};

        \node[draw,rectangle,pattern=crosshatch,below= of Y2,yshift=0.5cm] (Y1) {};
        \node[right = of Y1,xshift=-1cm] {$Y_N(1)$};

        \node[below=of y6, yshift=-0.52cm] {};
\end{tikzpicture}
 }
	\caption{The epsilon-components of the images of \Cref{ex:permutations} for different permutations. The epsilon-components of the images in  $Y_N(2)$ and $Y_N(1)$ are highlighted by different patterns. }
	\label{fig:permutations}
\end{figure}

==> figures/fig_proj_3D_transformation.tex <==
\begin{figure}[!ht]
	\centering
	\subfloat[]{
    \begin{tikzpicture}[scale = 1]
			
			\begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=200pt,
				xmin=0,xmax=7,
				ymin=0,ymax=6,
				xtick ={5},
				ytick={5},
				xlabel={$f_1$},
				ylabel={$f_2$},	every axis x label/.style={
					at={(axis cs: 7,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,6,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
				\filldraw [fill=i3,draw=black] (axis cs: 2,3) rectangle (axis cs: 19,10);
				\filldraw [fill=i2,draw=black] (axis cs: 4,2) rectangle (axis cs: 19,10);
				\filldraw [fill=i1,draw=black] (axis cs: 4,3) rectangle (axis cs: 19,10);
				
				\filldraw [fill=dummy,draw=black] (axis cs: 1,5) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 6,1) rectangle (axis cs: 19,10); 
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,3)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,3)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,2)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,2)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(4,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(4,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(2,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(2,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(4,3)} ;
				\addplot[mark=x,green,mark options={scale=3},thick] coordinates {(4,3)} ;
	
			\end{axis}
			
		\end{tikzpicture}	
 
    }
	\subfloat[]{
    \begin{tikzpicture}[scale = 1]
			\begin{axis}[
				axis lines=left,
				%    z buffer=sort,
				%hide axis,
				%grid= major,
				%height=300pt,
				%axis equal,
				width=200pt,
				xmin=0,xmax=7,
				ymin=0,ymax=6,
				xtick ={5},
				ytick={5},
				xlabel={$f_1$},
				ylabel={$f_2$},	every axis x label/.style={
					at={(axis cs: 7,0,0)},
					anchor=north},
				every axis y label/.style={
					at={(axis cs: 0,6,0)},
					anchor=south
				}]
				\filldraw [fill=dummy,draw=black] (axis cs: 1,1) rectangle (axis cs:19,10);
				\filldraw [fill=i3,draw=black] (axis cs: 2,3.75) rectangle (axis cs: 19,10);
				\filldraw [fill=i2,draw=black] (axis cs: 4.5,2) rectangle (axis cs: 19,10);
				\filldraw [fill=i1,draw=black] (axis cs: 4,3) rectangle (axis cs: 19,10);
				
				\filldraw [fill=dummy,draw=black] (axis cs: 1,5) rectangle (axis cs: 19,10);
				\filldraw [fill=dummy,draw=black] (axis cs: 6,1) rectangle (axis cs: 19,10);
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,3)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,3)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(6,2)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(6,2)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(4,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(4,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(2,5)} ;
				\addplot[mark=x,white,mark options={scale=3},thick] coordinates {(2,5)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(4,3.75)} ;
				\addplot[mark=x,green,mark options={scale=3},thick] coordinates {(4,3.75)} ;
				\addplot[mark=x,mark options={scale=3.2}, line width=2pt] coordinates {(4.5,3)} ;
				\addplot[mark=x,green,mark options={scale=3},thick] coordinates {(4.5,3)} ;  

			\end{axis}
			\node[rectangle,fill=i1,draw=black] (y1) at (6
			,4){};
			\node[right = of y1,xshift=-1cm,yshift=0.2cm] {$E(y^1)$};
			\node[right = of y1,xshift=-1cm,,yshift=-0.2cm] {$E(\Phi(y^1))$};
			\node[rectangle,fill=i2,draw=black, below= of y1,yshift=0] (y2) {};
			\node[right = of y2,xshift=-1cm,yshift=0.2cm] {$E(y^2)$};
			\node[right = of y2,xshift=-1cm, yshift=-0.2cm] {$E(\Phi(y^2))$};
			
			\node[rectangle,fill=i3,draw=black, below= of y2,yshift=0] (y3) {};
			\node[right = of y3,xshift=-1cm,yshift=0.2cm] {$E(y^3)$};
				\node[right = of y3,xshift=-1cm, yshift=-0.2cm] {$E(\Phi(y^3))$};
			
			

		\end{tikzpicture}
 }
	\caption{The left images depicts the epsilon-components of  the nondominated set $Y_N$ of \Cref{ex:true combinations}. All viable parameters are marked. The right image depicts the same but for the  set $\Phi(Y_N)$. The parameter that is marked in green in the left image is defined by three different viable combinations, $(y^1,y^3),(y^2,y^1)$ and $(y^2,y^3)$. Only two of these are also viable combinations of $\Phi(Y_N)$, $(\Phi(y^1),\Phi(y^3))$ and $(\Phi(y^2), \Phi(y^1))$. $(\Phi(y^1),\Phi(y^3))$ and $(\Phi(y^2), \Phi(y^1))$ define different viable parameters, both are marked in green in the right image.}
	\label{fig:true combs}
\end{figure}

==> figures/fig_proj_4D.tex <==
\begin{figure}
	\centering
		\subfloat{
		\begin{tikzpicture}[scale = 1]
			\begin{axis}[
				view={-50}{-10},
				width=260pt,
				height=260pt,	
				xmin=-1,xmax=6,
				ymin=-1,ymax=6,
				zmin=-1,zmax=6,
				grid=major,
				clip=true,
				xlabel={$f_1$},
				ylabel={$f_2$},
				zlabel={$f_3$},
                xtick ={1,2,4},
				ytick={1,3,4},
                ztick={2,3,4},
				every axis x label/.style={
				at={(axis cs: 2.5,6,-1.5)},
				anchor=north},
			every axis y label/.style={
				at={(axis cs: 6,2.5,-2)},
				anchor=east
			},
			%every axis z label/.style={
				%at={(axis cs: -1,-1,6)},
				%anchor=south},
				]
%				\filldraw[draw=i1,fill opacity=1,fill=i1!20] (axis cs: 4,1,2) -- (axis cs:4,1,5) -- (axis cs:4,5,5) -- (axis cs:4,5,2) -- cycle;
%				\filldraw[draw=i1,fill opacity=1,fill=i1!20] (axis cs: 4,1,2) -- (axis cs: 4,5,2) -- (axis cs: 5,5,2) -- (axis cs: 5,1,2) -- cycle;
%				\filldraw[draw=i1,fill opacity=1,fill=i1!20] (axis cs: 4,1,2) -- (axis cs: 4,1,5) -- (axis cs: 5,1,5) -- (axis cs: 5,1,2) -- cycle;
				\cuboid{4}{1}{2}{6}{6}{6}{i1}{0.4}
				\cuboid{2}{4}{3}{4}{6}{6}{i2}{0.4}
				%\cuboid{1}{3}{4}{2}{5}{5}{i3}{0.4}
				%\cuboid{1}{3}{4}{4}{4}{5}{i3}{0.4}
				\filldraw[draw=i3,fill opacity=0.4,fill=i3!20,very thick] (axis cs: 1,3,4) -- (axis cs: 1,6,4) -- (axis cs: 2,6,4) -- (axis cs: 2,4,4)--    (axis cs: 4,4,4) -- (axis cs: 4,3,4)-- cycle;
				\filldraw[draw=i3,fill opacity=0.4,fill=i3!20,very thick] (axis cs: 1,3,4) -- (axis cs: 1,3,6) -- (axis cs: 1,6,6) -- (axis cs: 1,6,4)-- cycle;
				\filldraw[draw=i3,fill opacity=0.4,fill=i3!20,very thick] (axis cs: 1,3,4) -- (axis cs: 1,3,6) -- (axis cs: 4,3,6) -- (axis cs: 4,3,4)-- cycle;
				\node[draw,shape=circle,opacity=1,fill=i1, inner sep=2pt, label= above right : $y^1_{-4}$] at (axis cs:4,1,2) {};
				\node[draw,shape=circle,opacity=1,fill=i2, inner sep=2pt, label= above right : $y^2_{-4}$] at (axis cs:2,4,3) {};
				\node[draw,shape=circle,opacity=1,fill=i3, inner sep=2pt, label= above right : $y^3_{-4}$] at (axis cs:1,3,4) {};
			\end{axis}
			
	\end{tikzpicture}}

\caption{A visualization of \Cref{ex:introductory4D}: The projected nondominated images in $\mathbb{R}^3$  and their epsilon-components.} 
\label{fig:imgage set projection 4D}
%\end{subfigure}
\end{figure}

==> figures/fig_proj_4D_dummy_vc.tex <==
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}[scale = 1]
		\begin{axis}[
			view={-50}{-10},
			width=260pt,
			height=260pt,	
			xmin=-1,xmax=6,
			ymin=-1,ymax=6,
			zmin=-1,zmax=6,
			grid=major,
			clip=true,
			xlabel={$f_1$},
			ylabel={$f_2$},
			zlabel={$f_3$},
            xtick ={0,5},
			ytick={0,5},
            ztick={0,5},
			every axis x label/.style={
				at={(axis cs: 2.5,6,-1.5)},
				anchor=north},
			every axis y label/.style={
				at={(axis cs: 6,2.5,-2)},
				anchor=east
			},
			%every axis z label/.style={
				%at={(axis cs: -1,-1,6)},
				%anchor=south},
			]
			\cuboid{5}{0}{0}{6}{6}{6}{dummy}{1}
			\cuboid{0}{5}{0}{5}{6}{6}{dummy}{1}
			\cuboid{0}{0}{5}{5}{5}{6}{dummy}{1}
			%\node at (axis cs: 5,5,5) {$\color{i1!90!black}{\boldsymbol\times}$};	
            \node[draw,shape=cross out,draw=i1,very thick] at (axis cs: 5,5,5 ) {};
			\cuboid{4}{1}{2}{5}{5}{5}{i1}{0.4}
			%\node at (axis cs: 4,5,5) {$\boldsymbol\times$};
            \node[draw,shape=cross out,draw=i2!60!black,very thick] at (axis cs: 4,5,5 ) {};
			\cuboid{2}{4}{3}{4}{5}{5}{i2}{0.4}
            
			%\node at (axis cs: 2,5,5) {$\boldsymbol\times$};
			%\node at (axis cs: 4,4,5) {$\boldsymbol\times$};
			\node[draw,shape=cross out,draw=i3!60!black,very thick] at (axis cs: 2,5,5 ) {};
			\node[draw,shape=cross out,draw=i3!60!black,very thick] at (axis cs: 4,4,5 ) {};
			\filldraw[draw=i3,fill opacity=0.4,fill=i3!20,very thick] (axis cs: 1,3,4) -- (axis cs: 1,5,4) -- (axis cs: 2,5,4) -- (axis cs: 2,4,4)--    (axis cs: 4,4,4) -- (axis cs: 4,3,4)-- cycle;
			
			\filldraw[draw=i3,fill opacity=0.4,fill=i3!20,very thick] (axis cs: 1,3,4) -- (axis cs: 1,3,5) -- (axis cs: 1,5,5) -- (axis cs: 1,5,4)-- cycle;
			\filldraw[draw=i3,fill opacity=0.4,fill=i3!20] (axis cs: 1,3,4) -- (axis cs: 1,3,5) -- (axis cs: 4,3,5) -- (axis cs: 4,3,4)-- cycle;
			\node at (axis cs: 1,5,5) {$\boldsymbol\times$};
			\node at (axis cs: 4,3,5) {$\boldsymbol\times$};
			\node at (axis cs: 4,4,4) {$\boldsymbol\times$};
			\node at (axis cs: 2,5,4) {$\boldsymbol\times$};
			\node at (axis cs: 4,5,3) {$\boldsymbol\times$};
			\node at (axis cs: 5,1,5) {$\boldsymbol\times$};
			\node at (axis cs: 5,5,2) {$\boldsymbol\times$};
            \node[draw,shape=circle,opacity=1,fill=i1, inner sep=2pt] at (axis cs:4,1,2) {};
				\node[draw,shape=circle,opacity=1,fill=i2, inner sep=2pt] at (axis cs:2,4,3) {};
				\node[draw,shape=circle,opacity=1,fill=i3, inner sep=2pt] at (axis cs:1,3,4) {};
			\cuboid{0}{0}{0}{5}{5}{5}{dummy}{0.4}
			\node[draw,shape=circle,opacity=1,fill=dummy, inner sep=2pt, label= above right : $d^4_{-4}$] at (axis cs:0,0,0) {};
			\node[draw,shape=circle,opacity=1,fill=dummy, inner sep=2pt, label= above right : $d^1_{-4}$] at (axis cs:5,0,0) {};
			\node[draw,shape=circle,opacity=1,fill=dummy, inner sep=2pt, label= above right : $d^2_{-4}$] at (axis cs:0,5,0) {};
			\node[draw,shape=circle,opacity=1,fill=dummy, inner sep=2pt, label= above right : $d^3_{-4}$] at (axis cs:0,0,5) {};
		\end{axis}
		
	\end{tikzpicture}
	
	\caption{The projected nondominated images and dummy images as well as their epsilon-components of \Cref{ex:introductory4D} in $\mathbb{R}^3$. All viable parameters are marked. The four viable parameters that describe the epsilon-component of a nondominated image are marked bigger and in their respective color. The other seven parameters describe the epsilon-component of the dummy image $d^4$, i.\,e., the part of the parameter space for which the respective epsilon-constraint scalarization problems are infeasible.}
	\label{fig:dummies and viable combinations}

\end{figure}

==> figures/fig_proj_4D_vc_tree.tex <==
\begin{figure}
	\centering
		\begin{tikzpicture}[scale = 1,node distance=1cm and 0.5cm]
			\node[draw,very thick] (A) at (0,0) {$(d^1,d^2,d^3)$};
			\node[draw, below left = of A,very thick] (B)  {$(y^1,d^2,d^3)$};
			\node[draw, below  = of A,very thick] (C)  {$(d^1,y^1,d^3)$};
			\node[draw, below right = of A,very thick] (D)  {$(d^1,d^2,y^1)$};
			\draw[->,very thick] (A) -- (B);
			\draw[->,very thick] (A) -- (C);
			\draw[->,very thick] (A) -- (D);
			\node[draw, below left = of B,very thick] (E)  {$(y^2,d^2,d^3)$};
			\node[draw, below  = of B,very thick] (F)  {$(y^1,y^2,d^3)$};
			\node[draw, below right = of B,very thick] (G)  {$(y^1,d^2,y^2)$};
			\draw[->,very thick] (B) -- (E);
			\draw[->,very thick] (B) -- (F);
			\draw[->,very thick] (B) -- (G);
			\node[draw, below left = of E,very thick] (H)  {$(y^3,d^2,d^3)$};
			\node[draw, below = of E,very thick] (I)  {$(y^2,d^2,y^3)$};
			\draw[->,very thick] (E) -- (H);
			\draw[->,very thick] (E) -- (I);
			\node[draw, below = of F,very thick] (J)  {$(y^1,y^3,d^3)$};
			\node[draw, below right = of F,very thick] (K)  {$(y^1,y^2,y^3)$};
			\draw[->,very thick] (F) -- (J);
			\draw[->,very thick] (F) -- (K);
		\end{tikzpicture}
	\caption{The tree as induced by the order described in \Cref{def:scions}, i.\,e., $G=(V,A)$ where $V=\V{Y_N}$ and $A=\{(\Y,\Z): \Z=\scion{\Y}{\ell} \text{ for some } \ell\in[k-1]\}$, for the nondominated set given in \Cref{ex:introductory4D}.}
	\label{fig:vc tree}
\end{figure}
